Lock-Free Search Data Structures: Throughput Modelling with Poisson Processes

This paper considers the modelling and the analysis of the performance of lock-free concurrent search data structures. Our analysis considers such lock-free data structures that are utilized through a sequence of operations which are generated with a memoryless and stationary access pattern. Our main contribution is a new way of analysing lock-free search data structures: our execution model matches with the behavior that we observe in practice and achieves good throughput predictions. Search data structures are formed of linked basic blocks, usually referred as nodes, that can be accessed by two kinds of events, characterized by their latencies; (i) CAS events originated as a result of modifications of the search data structures (ii) Read events originated during traversals. This type of data structures are usually designed to accommodate a large number of data nodes, which makes the occurrence of an event on a given node rare at any given time. The throughput is defined by the number of events per operation in conjunction with the factors that impact the latencies of these events. We frame these impacting factors under capacity and coherence cache misses. In this context, we model the events as Poisson processes that we can merge and split to estimate the latencies of the events based on the interleaving of events from different threads, and in turn estimate the throughput. We have validated our analysis on several fundamental lock-free search data structures such as linked lists, hash tables, skip lists and binary trees.

==> plots/sl-insert2.tex <==

\definecolor{c000100}{RGB}{0,1,0}
\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{c007900}{RGB}{0,121,0}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=c000100,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
    limit=3.90,fill opacity=0.000,line width=1.287pt,rounded corners=0.0000cm]
    (80.7409,276.4387) rectangle (131.1781,309.1825);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=1.287pt] (132.2672,294.2826) -- (182.8041,293.4706);
  \path[draw=c000100,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
    limit=3.90,fill opacity=0.000,line width=1.287pt,rounded corners=0.0000cm]
    (268.7409,276.4387) rectangle (319.1781,309.1825);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=1.287pt] (320.2672,294.2826) -- (370.8041,293.4706);
  \path[draw=c000100,fill=black,dash pattern=on 4.80pt off
    4.80pt,opacity=0.806,line join=miter,line cap=rect,miter limit=3.90,fill
    opacity=0.000,line width=1.600pt,rounded corners=0.0000cm] (492.7408,276.4387)
    rectangle (543.1780,309.1825);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=1.287pt] (544.2672,294.2826) -- (594.8041,293.4706);
  \path[draw=c000100,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
    limit=3.90,fill opacity=0.000,line width=1.287pt,rounded corners=0.0000cm]
    (604.8731,276.4387) rectangle (655.3103,309.1825);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=1.287pt] (132.2672,236.2826) -- (182.8041,235.4706);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=1.287pt] (132.2672,202.2826) -- (182.8041,201.4706);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=1.287pt] (132.2672,168.2826) -- (182.8041,167.4706);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=1.287pt] (132.2672,134.2826) -- (182.8041,133.4706);
  \path[draw=black,dash pattern=on 2.48pt off 9.92pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=2.480pt]
    (248.7201,204.0298) -- (202.7509,204.0298);
  \path[draw=black,dash pattern=on 2.48pt off 9.92pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=2.480pt]
    (248.7201,168.0298) -- (202.7509,168.0298);
  \path[draw=black,dash pattern=on 2.48pt off 9.92pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=2.480pt]
    (248.7201,134.0298) -- (202.7509,134.0298);
  \path[draw=black,dash pattern=on 2.48pt off 9.92pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=2.480pt]
    (248.7201,234.0298) -- (202.7509,234.0298);
  \path[draw=black,dash pattern=on 2.48pt off 9.92pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=2.480pt]
    (248.7201,292.0298) -- (202.7509,292.0298);
  \path[draw=black,dash pattern=on 2.48pt off 9.92pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=2.480pt]
    (448.7201,292.0298) -- (402.7509,292.0298);
  \path[xscale=0.960,yscale=1.042,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (86.3945,94.4609) node[above right] (text6470) {Insert
    (key=k')};
  \path[draw=black,dash pattern=on 4.80pt off 4.80pt,opacity=0.806,line
    join=miter,line cap=rect,miter limit=3.90,line width=1.600pt,rounded
    corners=0.0000cm] (493.5326,151.7284) rectangle (543.0301,252.8447);
  \path[cm={{0.0,1.0,-1.0,0.0,(0.0,0.0)}},draw=cff0000,dash pattern=on 1.73pt off
    5.20pt,opacity=0.806,line join=miter,line cap=rect,miter limit=3.90,line
    width=1.733pt,rounded corners=0.0000cm] (117.4726,-492.5478) rectangle
    (220.5548,-321.2934);
  \path[draw=black,opacity=0.806,line join=miter,line cap=rect,miter
    limit=4.00,line width=1.600pt,rounded corners=0.0000cm] (269.3576,187.4170)
    rectangle (319.4821,250.8755);
  \path[draw=black,opacity=0.806,line join=miter,line cap=rect,miter
    limit=4.00,line width=1.600pt,rounded corners=0.0000cm] (81.9031,115.8274)
    rectangle (131.4006,252.1980);
  \path[draw=black,opacity=0.806,line join=miter,line cap=rect,miter
    limit=4.00,line width=1.600pt,rounded corners=0.0000cm] (606.1327,115.3629)
    rectangle (655.6302,251.7335);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=1.287pt] (320.3102,235.0295) -- (370.8471,234.2175);
  \path[draw=c007900,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=1.287pt] (319.0245,204.7438) -- (369.5614,203.9318);
  \begin{scope}[cm={{0.0569,0.0,0.0,0.05959,(166.36793,216.55574)}},fill=black]
    \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
      limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
      (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
      (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
      (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
      (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
      (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
      (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.0569,0.0,0.0,0.05959,(165.65364,274.41289)}},fill=black]
    \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
      limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
      (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
      (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
      (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
      (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
      (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
      (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.0569,0.0,0.0,0.05959,(164.93936,182.27003)}},fill=black]
    \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
      limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
      (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
      (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
      (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
      (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
      (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
      (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.0569,0.0,0.0,0.05959,(164.93936,182.27003)}},fill=black]
    \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
      limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
      (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
      (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
      (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
      (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
      (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
      (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.0569,0.0,0.0,0.05959,(164.93936,148.6986)}},fill=black]
    \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
      limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
      (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
      (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
      (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
      (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
      (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
      (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.0569,0.0,0.0,0.05959,(165.65364,115.12717)}},fill=black]
    \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
      limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
      (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
      (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
      (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
      (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
      (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
      (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.0569,0.0,0.0,0.05959,(353.36793,184.41288)}},draw=c007900,fill=c007900]
    \path[draw=c007900,fill=c007900,opacity=0.806,line join=miter,line
      cap=rect,miter limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
      (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
      (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
      (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
      (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
      (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
      (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.0569,0.0,0.0,0.05959,(353.51079,215.27003)}},fill=black]
    \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
      limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
      (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
      (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
      (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
      (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
      (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
      (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.0569,0.0,0.0,0.05959,(357.65365,273.98432)}},fill=black]
    \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
      limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
      (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
      (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
      (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
      (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
      (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
      (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.0569,0.0,0.0,0.05959,(576.36793,274.41289)}},fill=black]
    \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
      limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
      (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
      (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
      (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
      (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
      (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
      (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
  \end{scope}
  \begin{scope}[shift={(-94.28571,-138.0)}]
    \begin{scope}[cm={{0.0,-0.04078,0.0427,0.0,(185.39864,410.45423)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.942pt] (199.1585,400.7119) -- (199.1585,414.8540);
  \end{scope}
  \path[xscale=0.942,yscale=1.061,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (89.7831,280.3525) node[above right] (text11897-4)
    {key=-$\infty$};
  \path[xscale=0.942,yscale=1.061,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (293.9853,280.0828) node[above right] (text11897-4-5) {key=k};
  \path[xscale=0.942,yscale=1.061,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (531.0842,280.0828) node[above right] (text11897-4-4) {key=k'};
  \path[xscale=0.942,yscale=1.061,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (647.2080,280.0828) node[above right] (text11897-4-6)
    {key=+$\infty$};
  \begin{scope}[shift={(93.71429,-138.0)}]
    \begin{scope}[cm={{0.0,-0.04078,0.0427,0.0,(185.39864,410.45423)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.942pt] (199.1585,400.7119) -- (199.1585,414.8540);
  \end{scope}
  \begin{scope}[cm={{0.0,-0.04078,0.0427,0.0,(505.11293,272.45423)}},fill=black]
    \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
      limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
      (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
      (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
      (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
      (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
      (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
      (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
  \end{scope}
  \path[draw=black,dash pattern=on 3.77pt off 3.77pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.942pt]
    (518.8728,262.7119) -- (518.8728,276.8540);
  \begin{scope}[shift={(431.71429,-138.0)}]
    \begin{scope}[cm={{0.0,-0.04078,0.0427,0.0,(185.39864,410.45423)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.942pt] (199.1585,400.7119) -- (199.1585,414.8540);
  \end{scope}
  \path[xscale=0.942,yscale=1.061,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (37.6023,168.0003) node[above right] (text11897-4-5-9)
    {Routing};
  \path[xscale=0.942,yscale=1.061,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (43.9444,274.1507) node[above right] (text11897-4-5-9-5)
    {Data};
  \path[xscale=0.942,yscale=1.061,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (37.7289,181.8010) node[above right] (text11897-4-5-9-54)
    {Node};
  \path[xscale=0.942,yscale=1.061,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (43.0349,288.5551) node[above right] (text11897-4-5-9-4)
    {Node};

\end{tikzpicture}



==> plots/sl-see.tex <==

\definecolor{c000100}{RGB}{0,1,0}
\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=c000100,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
    limit=3.90,fill opacity=0.000,line width=1.287pt,rounded corners=0.0000cm]
    (80.9127,232.9650) rectangle (131.3499,265.7089);
  \path[draw=c000100,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
    limit=3.90,fill opacity=0.000,line width=1.287pt,rounded corners=0.0000cm]
    (272.9127,232.9650) rectangle (323.3499,265.7089);
  \path[draw=c000100,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
    limit=3.90,fill opacity=0.000,line width=1.287pt,rounded corners=0.0000cm]
    (494.9127,232.9650) rectangle (545.3499,265.7089);
  \path[draw=c000100,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
    limit=3.90,fill opacity=0.000,line width=1.287pt,rounded corners=0.0000cm]
    (595.0449,232.9650) rectangle (645.4821,265.7089);
  \path[draw=black,dash pattern=on 2.48pt off 9.92pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=2.480pt]
    (240.8919,160.5561) -- (194.9227,160.5561);
  \path[draw=black,dash pattern=on 2.48pt off 9.92pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=2.480pt]
    (242.8919,124.5561) -- (196.9227,124.5561);
  \path[draw=black,dash pattern=on 2.48pt off 9.92pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=2.480pt] (242.8919,90.5561)
    -- (196.9227,90.5561);
  \path[draw=black,dash pattern=on 2.48pt off 9.92pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=2.480pt]
    (240.8919,190.5561) -- (194.9227,190.5561);
  \path[draw=black,dash pattern=on 2.48pt off 9.92pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=2.480pt]
    (242.8919,248.5561) -- (196.9227,248.5561);
  \path[xscale=0.960,yscale=1.042,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (86.5736,52.7389) node[above right] (text6470) {Search
    (key=k')};
  \path[draw=black,dash pattern=on 3.20pt off 6.40pt,opacity=0.806,line
    join=miter,line cap=rect,miter limit=3.90,line width=1.600pt,rounded
    corners=0.0000cm] (411.7044,108.2548) rectangle (461.2019,209.3710);
  \path[cm={{0.0,1.0,-1.0,0.0,(0.0,0.0)}},draw=cff0000,dash pattern=on 1.59pt off
    4.77pt,opacity=0.806,line join=miter,line cap=rect,miter limit=3.90,line
    width=1.590pt,rounded corners=0.0000cm] (73.9097,-545.4092) rectangle
    (141.4562,-325.3760);
  \path[draw=black,opacity=0.806,line join=miter,line cap=rect,miter
    limit=4.00,line width=1.600pt,rounded corners=0.0000cm] (273.5294,145.9433)
    rectangle (323.6540,209.4019);
  \path[draw=black,opacity=0.806,line join=miter,line cap=rect,miter
    limit=4.00,line width=1.600pt,rounded corners=0.0000cm] (82.0749,72.3538)
    rectangle (131.5724,208.7244);
  \path[draw=black,opacity=0.806,line join=miter,line cap=rect,miter
    limit=4.00,line width=1.600pt,rounded corners=0.0000cm] (594.3045,71.8893)
    rectangle (643.8020,208.2599);
  \begin{scope}[shift={(-167.52169,-198.57303)}]
    \begin{scope}[cm={{0.0569,0.0,0.0,0.05959,(323.83428,429.42914)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=1.090pt] (298.7442,449.3577) -- (336.9154,448.6447);
  \end{scope}
  \begin{scope}[shift={(-167.52169,-258.57303)}]
    \begin{scope}[cm={{0.0569,0.0,0.0,0.05959,(323.83428,429.42914)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=1.090pt] (298.7442,449.3577) -- (336.9154,448.6447);
  \end{scope}
  \begin{scope}[shift={(-167.52169,-288.57303)}]
    \begin{scope}[cm={{0.0569,0.0,0.0,0.05959,(323.83428,429.42914)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=1.090pt] (298.7442,449.3577) -- (336.9154,448.6447);
  \end{scope}
  \begin{scope}[shift={(-167.52169,-322.57303)}]
    \begin{scope}[cm={{0.0569,0.0,0.0,0.05959,(323.83428,429.42914)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=1.090pt] (298.7442,449.3577) -- (336.9154,448.6447);
  \end{scope}
  \begin{scope}[shift={(-167.52169,-356.57303)}]
    \begin{scope}[cm={{0.0569,0.0,0.0,0.05959,(323.83428,429.42914)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=1.090pt] (298.7442,449.3577) -- (336.9154,448.6447);
  \end{scope}
  \path[xscale=0.942,yscale=1.061,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (90.1482,239.0146) node[above right] (text11897-4)
    {key=-$\infty$};
  \begin{scope}[shift={(24.47831,-258.57303)}]
    \begin{scope}[cm={{0.0569,0.0,0.0,0.05959,(323.83428,429.42914)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=1.090pt] (298.7442,449.3577) -- (336.9154,448.6447);
  \end{scope}
  \begin{scope}[shift={(24.47831,-288.57303)}]
    \begin{scope}[cm={{0.0569,0.0,0.0,0.05959,(323.83428,429.42914)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=1.090pt] (298.7442,449.3577) -- (336.9154,448.6447);
  \end{scope}
  \path[xscale=0.942,yscale=1.061,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (300.2632,239.0146) node[above right] (text14165) {key=k};
  \path[xscale=0.942,yscale=1.061,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (535.8469,239.0146) node[above right] (text14169) {key=k'};
  \path[xscale=0.942,yscale=1.061,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (635.5986,239.0146) node[above right] (text14173)
    {key=+$\infty$};
  \begin{scope}[cm={{0.0,-0.04078,0.0427,0.0,(91.53894,226.88092)}},fill=black]
    \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
      limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
      (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
      (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
      (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
      (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
      (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
      (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
  \end{scope}
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.942pt] (105.2988,217.1385) -- (105.2988,231.2807);
  \begin{scope}[shift={(-6.7571,-58.56055)}]
    \begin{scope}[cm={{0.0,-0.04078,0.0427,0.0,(292.29604,285.44147)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.942pt] (306.0559,275.6991) -- (306.0559,289.8412);
    \begin{scope}[cm={{0.0,-0.04078,0.0427,0.0,(292.29604,285.44147)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.942pt] (306.0559,275.6991) -- (306.0559,289.8412);
  \end{scope}
  \begin{scope}[shift={(313.2429,-58.56055)}]
    \begin{scope}[cm={{0.0,-0.04078,0.0427,0.0,(292.29604,285.44147)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.942pt] (306.0559,275.6991) -- (306.0559,289.8412);
    \begin{scope}[cm={{0.0,-0.04078,0.0427,0.0,(292.29604,285.44147)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.942pt] (306.0559,275.6991) -- (306.0559,289.8412);
  \end{scope}
  \begin{scope}[shift={(24.47831,-198.57303)}]
    \begin{scope}[cm={{0.0569,0.0,0.0,0.05959,(323.83428,429.42914)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=1.090pt] (298.7442,449.3577) -- (336.9154,448.6447);
  \end{scope}
  \path[xscale=0.960,yscale=1.042,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (31.8971,136.7646) node[above right] (text6673-2) {Node};
  \path[xscale=0.960,yscale=1.042,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (34.0692,252.8142) node[above right] (text6673-2-9) {Node};
  \path[xscale=0.960,yscale=1.042,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (34.4226,238.1468) node[above right] (text6673-2-9-3) {Data};
  \path[xscale=0.960,yscale=1.042,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (29.3447,121.3517) node[above right] (text6673-2-9-3-3)
    {Routing};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (0.0000,0.0000) node[above right] (flowRoot4990) {};
  \path[xscale=0.825,yscale=1.211,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (502.0126,169.9899) node[above right] (text6673-2-9-3-3-9)
    {height>2};
  \path[draw=black,dash pattern=on 2.13pt off 8.51pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=2.128pt]
    (585.0736,247.7757) -- (551.2262,247.7757);
  \path[draw=black,dash pattern=on 2.13pt off 8.51pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=2.128pt]
    (448.5634,248.8265) -- (414.7160,248.8265);

\end{tikzpicture}



==> plots/tree2.tex <==

\definecolor{c000100}{RGB}{0,1,0}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \begin{scope}[shift={(-0.17283,-31.20022)}]
    \path[draw=black,opacity=0.806,line join=miter,line cap=rect,miter
      limit=4.00,line width=1.395pt] (309.7375,125.1133) ellipse (0.3524cm and
      0.3714cm);
    \path[draw=black,opacity=0.806,line join=miter,line cap=rect,miter
      limit=4.00,line width=1.395pt] (274.7437,184.3335) ellipse (0.3524cm and
      0.3714cm);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.619pt]
      (281.5559,195.9215) -- (301.1791,226.1199);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.619pt] (301.6220,137.3463) -- (281.9988,167.5446);
    \path[xscale=-1.000,yscale=1.000,draw=black,opacity=0.806,line join=miter,line
      cap=rect,miter limit=4.00,line width=1.395pt] (-407.8693,125.1133) ellipse
      (0.3524cm and 0.3714cm);
    \path[xscale=-1.000,yscale=1.000,draw=black,opacity=0.806,line join=miter,line
      cap=rect,miter limit=4.00,line width=1.395pt] (-442.8630,184.3335) ellipse
      (0.3524cm and 0.3714cm);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.619pt]
      (436.0509,195.9215) -- (416.4277,226.1199);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.619pt]
      (415.9848,137.3463) -- (435.6080,167.5446);
    \path[draw=black,opacity=0.806,line join=miter,line cap=rect,miter
      limit=4.00,line width=1.395pt] (205.0120,125.1133) ellipse (0.3524cm and
      0.3714cm);
    \path[draw=black,opacity=0.806,line join=miter,line cap=rect,miter
      limit=4.00,line width=1.395pt] (170.0183,184.3335) ellipse (0.3524cm and
      0.3714cm);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.619pt]
      (196.8965,137.3463) -- (177.2733,167.5446);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.619pt]
      (164.4748,195.9215) -- (144.8515,226.1199);
    \path[xscale=-1.000,yscale=1.000,draw=black,opacity=0.806,line join=miter,line
      cap=rect,miter limit=4.00,line width=1.395pt] (-514.3697,125.1133) ellipse
      (0.3524cm and 0.3714cm);
    \path[xscale=-1.000,yscale=1.000,draw=black,opacity=0.806,line join=miter,line
      cap=rect,miter limit=4.00,line width=1.395pt] (-549.3635,184.3335) ellipse
      (0.3524cm and 0.3714cm);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.619pt]
      (522.4852,137.3463) -- (542.1084,167.5446);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.619pt]
      (556.6821,195.9215) -- (576.3053,226.1199);
    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
      (118.4066,284.4099) node[above right] (text6745-2-0-5) {Case 1};
    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
      (269.2823,284.4099) node[above right] (text7732) {Case 2};
    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
      (398.8578,284.4099) node[above right] (text7736) {Case 3};
    \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
      (540.8585,284.4099) node[above right] (text7740) {Case 4};
    \path[draw=c000100,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
      limit=3.90,fill opacity=0.000,line width=0.911pt,rounded corners=0.0000cm]
      (125.1560,232.7778) rectangle (160.8440,255.9465);
    \path[draw=c000100,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
      limit=3.90,fill opacity=0.000,line width=0.911pt,rounded corners=0.0000cm]
      (285.1560,232.7778) rectangle (320.8440,255.9465);
    \path[draw=c000100,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
      limit=3.90,fill opacity=0.000,line width=0.911pt,rounded corners=0.0000cm]
      (397.1560,232.7778) rectangle (432.8440,255.9465);
    \path[draw=c000100,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
      limit=3.90,fill opacity=0.000,line width=0.911pt,rounded corners=0.0000cm]
      (559.1560,232.7778) rectangle (594.8440,255.9465);
    \begin{scope}[cm={{0.03099,0.04772,0.04997,-0.03245,(275.57491,222.4228)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
    \begin{scope}[cm={{0.03099,0.04772,0.04997,-0.03245,(550.38546,221.22215)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
    \begin{scope}[cm={{0.03099,0.04772,0.04997,-0.03245,(515.03012,161.82519)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
    \begin{scope}[cm={{0.03099,0.04772,0.04997,-0.03245,(409.67122,161.82518)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
    \begin{scope}[cm={{-0.03424,0.04544,0.04759,0.03586,(278.04007,140.24986)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
    \begin{scope}[cm={{-0.03424,0.04544,0.04759,0.03586,(173.59791,139.8709)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
    \begin{scope}[cm={{-0.03424,0.04544,0.04759,0.03586,(141.071,199.26786)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
    \begin{scope}[cm={{-0.03424,0.04544,0.04759,0.03586,(411.8929,200.68208)}},fill=black]
      \path[draw=black,fill=black,opacity=0.806,line join=miter,line cap=rect,miter
        limit=4.00,line width=0.017pt] (231.4469,411.5312) .. controls
        (231.1133,410.6382) and (230.6800,371.0565) .. (230.4840,323.5719) --
        (230.1277,237.2364) -- (232.0974,237.6585) .. controls (233.1807,237.8906) and
        (271.3298,257.3173) .. (316.8731,280.8288) -- (399.6791,323.5772) --
        (398.0725,325.0964) .. controls (397.1889,325.9319) and (360.8278,345.3145) ..
        (317.2700,368.1687) .. controls (273.7122,391.0229) and (236.7194,410.4943) ..
        (235.0638,411.4384) -- (232.0536,413.1550) -- (231.4469,411.5312) -- cycle;
    \end{scope}
  \end{scope}

\end{tikzpicture}


